Frequentist forecasting in regime-switching models with extended Hamilton filter

Psychological change processes, such as university student dropout in math, often exhibit discrete latent state transitions and can be studied using regime-switching models with intensive longitudinal data (ILD). Recently, regime-switching state-space (RSSS) models have been extended to allow for latent variables and their autoregressive effects. Despite this progress, there is a need for frequentist estimation methods in dynamic latent variable frameworks that handle both intra-individual changes and inter-individual differences as predictors of regime-switches and allow real-time inferences and forecasts during ongoing data collection. Building on Chow and Zhang's (2013) extended Kim filter, we introduce a first frequentist filter for RSSS models which allows hidden Markov(-switching) models to depend on both latent within- and between-individual characteristics. As a counterpart of Kelava et al.'s (2022) Bayesian forecasting filter for nonlinear dynamic latent class structural equation models (NDLC-SEM), our method is the first frequentist approach within this general class of models. In an empirical study, the filter is applied to forecast emotions and behavior related to student dropout in math. A simulation study shows that marginalizing person-specific random intercepts within the filter cleanly separates autoregressive persistence from stable between-person differences, with accurate out-of-sample regime forecasts, while within-person transition effects stay weakly identified.

==> plots/fig1_model_tikz.tex <==
\begin{tikzpicture}[
  latent/.style={circle, draw, minimum size=1.35cm, inner sep=1pt, font=\small},
  observed/.style={rectangle, draw, minimum size=0.85cm, inner sep=3pt, font=\small},
  regime/.style={circle, draw, dashed, minimum size=1.2cm, inner sep=1pt, font=\small},
  >=stealth
]
\node[latent]   (eta1l) at (3.0, 5.0) {$\bm{\eta}_{1i,t{-}1}$};
\node[observed] (y11l)  at (1.2, 7.3) {\scriptsize $y_{11,i,t{-}1}$};
\node[observed] (y12l)  at (3.0, 7.3) {\scriptsize $y_{12,i,t{-}1}$};
\node[observed] (y13l)  at (4.8, 7.3) {\scriptsize $y_{13,i,t{-}1}$};
\draw[->] (eta1l) -- (y11l);
\draw[->] (eta1l) -- (y12l);
\draw[->] (eta1l) -- (y13l);
\node[latent]   (eta1r) at (9.0, 5.0) {$\bm{\eta}_{1it}$};
\node[observed] (y11r)  at (7.2, 7.3) {\scriptsize $y_{11,it}$};
\node[observed] (y12r)  at (9.0, 7.3) {\scriptsize $y_{12,it}$};
\node[observed] (y13r)  at (10.8,7.3) {\scriptsize $y_{13,it}$};
\draw[->] (eta1r) -- (y11r);
\draw[->] (eta1r) -- (y12r);
\draw[->] (eta1r) -- (y13r);
\draw[->] (eta1l) -- node[above, font=\scriptsize] {$\bm{B}_{3i,S_{i,t-1}}$} (eta1r);
\node[regime] (Sl) at (5.0, 3.5) {$S_{i,t{-}1}$};
\node[regime] (Sr) at (9.0, 3.5) {$S_{it}$};
\draw[->] (Sl) -- (Sr);
\node[font=\scriptsize, right=3pt of Sr] {$\sigma(\cdot)$};
\draw[->] (eta1l) to[out=-30, in=160] node[pos=0.45, above, font=\scriptsize] {$\bm{\gamma}_3$} (Sr);
\draw[->, dashed] (eta1l) .. controls (3.5, 2.1) and (7.5, 2.1) .. node[pos=0.5, above=1pt, font=\scriptsize] {$\bm{\gamma}_4$} (Sr);
\draw[dashed] (-0.3, 2.0) -- (11.5, 2.0);
\node[font=\small, anchor=west] at (11.2, 2.4) {within};
\node[font=\small, anchor=west] at (11.2, 1.6) {between};
\node[latent]   (eta2) at (5.0,  0.3) {$\bm{\eta}_{2i}$};
\node[observed] (y21)  at (1.5,  1.1) {\scriptsize $y_{21i}$};
\node[observed] (y22)  at (1.5,  0.3) {\scriptsize $y_{22i}$};
\node[observed] (y23)  at (1.5, -0.5) {\scriptsize $y_{23i}$};
\draw[->] (eta2) -- (y21);
\draw[->] (eta2) -- (y22);
\draw[->] (eta2) -- (y23);
\draw[->] (eta2) -- (eta1l);
\draw[->] (eta2) to[bend right=15] (eta1r);
\draw[->] (eta2) to[out=30, in=250] node[pos=0.55, right, font=\scriptsize] {$\bm{\gamma}_2$} (Sr);
\draw[->, dashed] (eta2) to[out=60, in=220] (Sr);
\end{tikzpicture}

